Privacy-Preserving Synthetic Educational Data Generation

Institutions collect massive learning traces but they may not disclose it for privacy issues. Synthetic data generation opens new opportunities for research in education. In this paper we present a generative model for educational data that can preserve the privacy of participants, and an evaluation framework for comparing synthetic data generators. We show how naive pseudonymization can lead to re-identification threats and suggest techniques to guarantee privacy. We evaluate our method on existing massive educational open datasets.

==> figures/archi.tex <==
\begin{tikzpicture}[
    xscale=3,
    yscale=2,
    data/.style={draw},
    >=stealth
]
\node[data] (original) at (0,0) {Original};
\node[data] (training) at (1,0) {Training set};
\node[data] (fake) at (1,-1) {Fake set};
\node[data,text width=1.6cm,text centered] (real-irt) at (2,0) {Real item params $d$};
\node[data,text width=1.6cm,text centered] (fake-irt) at (2,-1) {Fake item params $\hat{d}$};
\draw[->] (original) edge node[above=3mm] {sampling half users} (training);
\draw[->] (training) edge node[right] {generator} (fake);
\draw[<->] (real-irt) edge node[right] {RMSE} (fake-irt);
\draw[->,dashed,bend right] (original) edge (training);
\draw[->,dashed,bend left=60,text width=2cm,text centered] (fake) edge node[below left] {reidentify\\AUC} (training);
\draw[->] (training) edge node[above] {IRT} (real-irt);
\draw[->] (fake) edge node[above] {IRT} (fake-irt);
\end{tikzpicture}

